Disrupting Semantic and Abstract Features for Better Adversarial Transferability

Adversarial examples pose significant threats to deep neural networks (DNNs), and their property of transferability in the black-box setting has led to the emergence of transfer-based attacks, making it feasible to target real-world applications employing DNNs. Among them, feature-level attacks, where intermediate features are perturbed based on feature importance weight matrix computed from transformed images, have gained popularity. In this work, we find that existing feature-level attacks primarily manipulate the semantic information to derive the weight matrix. Inspired by several works that find CNNs tend to focus more on high-frequency components (a.k.a. abstract features, e.g., texture, edge, etc.), we validate that transforming images in the high-frequency space also improves transferability. Based on this finding, we propose a balanced approach called Semantic and Abstract FEatures disRuption (SAFER). Specifically, SAFER conducts BLOCKMIX on the input image and SELF-MIX on the frequency spectrum when computing the weight matrix to highlight crucial features. By using such a weight matrix, we can direct the attacker to disrupt both semantic and abstract features, leading to improved transferability. Extensive experiments on the ImageNet dataset also demonstrate the effectiveness of our method in boosting adversarial transferability.

==> figs/ablation.tex <==
\begin{figure*}[tb]
    \begin{subfigure}{\linewidth}
    \centering
    \begin{tikzpicture}
    \begin{customlegend}[legend columns=9,legend style={align=left,column sep=0.5ex},
    legend image post style={scale=0.5},
            legend entries={{\tiny VGG-16},
                            {\tiny Inc-v3}, 
                            {\tiny Inc-v4},
                            {\tiny IncRes-v2},
                            {\tiny Res-152},
                            {\tiny Inc-v3$_{ens3}$},
                            {\tiny Inc-v3$_{ens4}$},
                            {\tiny IncRes-v2$_{ens}$},
                            }]
            % \addlegendimage{line width=0.6pt, mark=oplus*, solid, color=black, mark options={mark size=2pt}}
            \addlegendimage{line width=0.6pt, mark=star, solid, color=magenta, mark options={mark size=2pt}}  
            \addlegendimage{line width=0.6pt, mark=square*, solid, color=cyan, mark options={mark size=2pt}}
            \addlegendimage{line width=0.6pt, mark=triangle*, solid, color=yellow, mark options={mark size=2pt}}
            \addlegendimage{line width=0.6pt, mark=pentagon*, solid, color=blue, mark options={mark size=2pt}}
            \addlegendimage{line width=0.6pt, mark=heart, solid, color=green, mark options={mark size=2pt}}
            \addlegendimage{line width=0.6pt, mark=halfsquare left*, solid, color=red, mark options={mark size=2pt}}
            \addlegendimage{line width=0.6pt, mark=halfsquare right*, solid, color=orange, mark options={mark size=2pt}}
            \addlegendimage{line width=0.6pt, mark=halfcircle*, solid, color=brown, mark options={mark size=2pt}}
            \end{customlegend}
    \end{tikzpicture}
    \vspace{0.5em}
    \end{subfigure}
    \begin{subfigure}{.48\linewidth}
    \centering
    \begin{tikzpicture}[clip]
        \begin{axis}[
        	xlabel=range,
        	ylabel=Attack success rates (\%),
        	grid=both,
        	minor grid style={gray!25, dashed},
        	major grid style={gray!25, dashed},
            scale only axis,
            width=0.8\linewidth,
            height=0.5\linewidth,
            ylabel style={font=\tiny, yshift=-5pt},
            xlabel style={font=\tiny, yshift=5pt},
            % xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
            % xticklabels={2,5,8,11,14,17,20,23,26,29,32,35,38,41,44,47,50},
            legend pos=south east,
            legend style={align=center,font=\tiny,minimum width=0.1cm},
            % xticklabel style={rotate=60},
            % xlabel near ticks,
            % ylabel near ticks,
            tick label style={font=\tiny},
            xtick distance=4,
        ]
            % \addplot[line width=0.6pt,solid,mark=oplus*,color=black, mark options={mark size=1pt}] %
            % 	table[y=inceptionv3,col sep=comma]{figs/data/num_block.csv};
            \addplot[line width=0.6pt,solid,mark=star,color=magenta, mark options={mark size=1pt}] %
            	table[x=eps,y=vgg16,col sep=comma]{figs/data/eps.csv};
            \addplot[line width=0.6pt,solid,mark=square*,color=cyan, mark options={mark size=1pt}] %
            	table[x=eps,y=inceptionv3,col sep=comma]{figs/data/eps.csv};
            \addplot[line width=0.6pt,solid,mark=triangle*,color=yellow, mark options={mark size=1pt}] %
            	table[x=eps,y=inceptionv4,col sep=comma]{figs/data/eps.csv};
            \addplot[line width=0.6pt,solid,mark=pentagon*,color=blue, mark options={mark size=1pt}] %
	            table[x=eps,y=inception_resnet_v2,col sep=comma]{figs/data/eps.csv};
            \addplot[line width=0.6pt,solid,mark=heart,color=green, mark options={mark size=1pt}] %
            	table[x=eps,y=resnet_v2_152,col sep=comma]{figs/data/eps.csv};
            \addplot[line width=0.6pt,solid,mark=halfsquare left*,color=red, mark options={mark size=1pt}] %
            	table[x=eps,y=ens3_adv_inception_v3,col sep=comma]{figs/data/eps.csv};
            \addplot[line width=0.6pt,solid,mark=halfsquare right*,color=orange, mark options={mark size=1pt}] %
            	table[x=eps,y=ens4_adv_inception_v3,col sep=comma]{figs/data/eps.csv};
            \addplot[line width=0.6pt,solid,mark=halfcircle*,color=brown, mark options={mark size=1pt}] %
                table[x=eps,y=ens_adv_inception_resnet_v2,col sep=comma]{figs/data/eps.csv};
        \end{axis}
        \end{tikzpicture}
        \vspace{-1mm}
    \caption{Attack success rate (\%) of \name \ method adding different range of uniform noise. The adversarial examples are generated on Inception-V3.}
    \label{fig:ablation:eps}
    \end{subfigure}%
    \hfill
    \hspace{0.2em}
    \begin{subfigure}{.48\linewidth}
    \centering
    \hspace{-0.1em}
    \begin{tikzpicture}[clip]
        \begin{axis}[
        	xlabel= $p$, % \hertz requires SIunits
        	ylabel=Attack success rates (\%),
        	grid=both,
        	minor grid style={gray!25, dashed},
        	major grid style={gray!25, dashed},
            scale only axis,
            width=0.8\linewidth,
            height=0.5\linewidth,
            ylabel style={font=\tiny, yshift=-5pt},
            xlabel style={font=\tiny, yshift=5pt},
            % xtick={0,1,2,3,4,5,6,7,8,9},
            % xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
            legend pos=south east,
            legend style={align=center,font=\tiny,minimum width=0.1cm},
            % xticklabel style={rotate=60},
            % xlabel near ticks,
            % ylabel near ticks,
            tick label style={font=\tiny},
            xtick distance=0.1,
        ]
            \addplot[line width=0.6pt,solid,mark=star,color=magenta, mark options={mark size=1pt}] %
            	table[x=probb,y=vgg16,col sep=comma]{figs/data/probb.csv};
            \addplot[line width=0.6pt,solid,mark=square*,color=cyan, mark options={mark size=1pt}] %
            	table[x=probb,y=inceptionv3,col sep=comma]{figs/data/probb.csv};
            \addplot[line width=0.6pt,solid,mark=triangle*,color=yellow, mark options={mark size=1pt}] %
            	table[x=probb,y=inceptionv4,col sep=comma]{figs/data/probb.csv};
            \addplot[line width=0.6pt,solid,mark=pentagon*,color=blue, mark options={mark size=1pt}] %
            	table[x=probb,y=inception_resnet_v2,col sep=comma]{figs/data/probb.csv};
            \addplot[line width=0.6pt,solid,mark=heart,color=green, mark options={mark size=1pt}] %
            	table[x=probb,y=resnet_v2_152,col sep=comma]{figs/data/probb.csv};
            \addplot[line width=0.6pt,solid,mark=halfsquare left*,color=red, mark options={mark size=1pt}] %
            	table[x=probb,y=ens3_adv_inception_v3,col sep=comma]{figs/data/probb.csv};
            \addplot[line width=0.6pt,solid,mark=halfsquare right*,color=orange, mark options={mark size=1pt}] %
            	table[x=probb,y=ens4_adv_inception_v3,col sep=comma]{figs/data/probb.csv};
            \addplot[line width=0.6pt,solid,mark=halfcircle*,color=brown, mark options={mark size=1pt}] %
            	table[x=probb,y=ens_adv_inception_resnet_v2,col sep=comma]{figs/data/probb.csv};
        \end{axis}
        \end{tikzpicture}
        \vspace{-1mm}
    \caption{Attack success rate (\%) of \name \ with various retain probability.The adversarial examples are generated on Inception-V3.}
    \label{fig:ablation:probb}
    \end{subfigure}%
    \vspace{-2mm}
    \caption{Hyper-parameter studies on the range of uniform noise and retain probability of Blockmix.}
    \label{fig:ablation_peremeter}
    % \vspace{-6mm}
\end{figure*}

==> figs/ablation2.tex <==
\begin{figure*}[tb]
    \begin{subfigure}{\linewidth}
    \centering
    \begin{tikzpicture}
    \begin{customlegend}[legend columns=9,legend style={align=left,column sep=0.5ex},
    legend image post style={scale=0.5},
            legend entries={{\tiny VGG-16},
                            {\tiny Inc-v3}, 
                            {\tiny Inc-v4},
                            {\tiny IncRes-v2},
                            {\tiny Res-152},
                            {\tiny Inc-v3$_{ens3}$},
                            {\tiny Inc-v3$_{ens4}$},
                            {\tiny IncRes-v2$_{ens}$},
                            }]
            % \addlegendimage{line width=0.6pt, mark=oplus*, solid, color=black, mark options={mark size=2pt}}
            \addlegendimage{line width=0.6pt, mark=star, solid, color=magenta, mark options={mark size=2pt}}  
            \addlegendimage{line width=0.6pt, mark=square*, solid, color=cyan, mark options={mark size=2pt}}
            \addlegendimage{line width=0.6pt, mark=triangle*, solid, color=yellow, mark options={mark size=2pt}}
            \addlegendimage{line width=0.6pt, mark=pentagon*, solid, color=blue, mark options={mark size=2pt}}
            \addlegendimage{line width=0.6pt, mark=heart, solid, color=green, mark options={mark size=2pt}}
            \addlegendimage{line width=0.6pt, mark=halfsquare left*, solid, color=red, mark options={mark size=2pt}}
            \addlegendimage{line width=0.6pt, mark=halfsquare right*, solid, color=orange, mark options={mark size=2pt}}
            \addlegendimage{line width=0.6pt, mark=halfcircle*, solid, color=brown, mark options={mark size=2pt}}
            \end{customlegend}
    \end{tikzpicture}
    \vspace{0.5em}
    \end{subfigure}
    \begin{subfigure}{.48\linewidth}
    \centering
    \begin{tikzpicture}[clip]
        \begin{axis}[
        	xlabel=$\beta$,
        	ylabel=Attack success rates (\%),
        	grid=both,
        	minor grid style={gray!25, dashed},
        	major grid style={gray!25, dashed},
            scale only axis,
            width=0.8\linewidth,
            height=0.5\linewidth,
            ylabel style={font=\tiny, yshift=-5pt},
            xlabel style={font=\tiny, yshift=5pt},
            % xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
            % xticklabels={2,5,8,11,14,17,20,23,26,29,32,35,38,41,44,47,50},
            legend pos=south east,
            legend style={align=center,font=\tiny,minimum width=0.1cm},
            % xticklabel style={rotate=60},
            % xlabel near ticks,
            % ylabel near ticks,
            tick label style={font=\tiny},
            xtick distance=15,
        ]
            % \addplot[line width=0.6pt,solid,mark=oplus*,color=black, mark options={mark size=1pt}] %
            % 	table[y=inceptionv3,col sep=comma]{figs/data/num_block.csv};
            \addplot[line width=0.6pt,solid,mark=star,color=magenta, mark options={mark size=1pt}] %
            	table[x=angle,y=vgg16,col sep=comma]{figs/data/angle.csv};
            \addplot[line width=0.6pt,solid,mark=square*,color=cyan, mark options={mark size=1pt}] %
            	table[x=angle,y=inceptionv3,col sep=comma]{figs/data/angle.csv};
            \addplot[line width=0.6pt,solid,mark=triangle*,color=yellow, mark options={mark size=1pt}] %
            	table[x=angle,y=inceptionv4,col sep=comma]{figs/data/angle.csv};
            \addplot[line width=0.6pt,solid,mark=pentagon*,color=blue, mark options={mark size=1pt}] %
	            table[x=angle,y=inception_resnet_v2,col sep=comma]{figs/data/angle.csv};
            \addplot[line width=0.6pt,solid,mark=heart,color=green, mark options={mark size=1pt}] %
            	table[x=angle,y=resnet_v2_152,col sep=comma]{figs/data/angle.csv};
            \addplot[line width=0.6pt,solid,mark=halfsquare left*,color=red, mark options={mark size=1pt}] %
            	table[x=angle,y=ens3_adv_inception_v3,col sep=comma]{figs/data/angle.csv};
            \addplot[line width=0.6pt,solid,mark=halfsquare right*,color=orange, mark options={mark size=1pt}] %
            	table[x=angle,y=ens4_adv_inception_v3,col sep=comma]{figs/data/angle.csv};
            \addplot[line width=0.6pt,solid,mark=halfcircle*,color=brown, mark options={mark size=1pt}] %
                table[x=angle,y=ens_adv_inception_resnet_v2,col sep=comma]{figs/data/angle.csv};
        \end{axis}
        \end{tikzpicture}
        \vspace{-1mm}
    \caption{Attack success rate (\%) of \name \ method for different angles of rotation. The adversarial examples are generated on Inception-V3.}
    \label{fig:ablation:angle}
    \end{subfigure}%
    \hfill
    \hspace{0.2em}
    \begin{subfigure}{.48\linewidth}
    \centering
    \hspace{-0.1em}
    \begin{tikzpicture}[clip]
        \begin{axis}[
        	xlabel= $\mu$, % \hertz requires SIunits
        	ylabel=Attack success rates (\%),
        	grid=both,
        	minor grid style={gray!25, dashed},
        	major grid style={gray!25, dashed},
            scale only axis,
            width=0.8\linewidth,
            height=0.5\linewidth,
            ylabel style={font=\tiny, yshift=-5pt},
            xlabel style={font=\tiny, yshift=5pt},
            % xtick={0,1,2,3,4,5,6,7,8,9},
            % xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
            legend pos=south east,
            legend style={align=center,font=\tiny,minimum width=0.1cm},
            % xticklabel style={rotate=60},
            % xlabel near ticks,
            % ylabel near ticks,
            tick label style={font=\tiny},
            xtick distance=0.1,
        ]
            \addplot[line width=0.6pt,solid,mark=star,color=magenta, mark options={mark size=1pt}] %
            	table[x=mu,y=vgg16,col sep=comma]{figs/data/mu.csv};
            \addplot[line width=0.6pt,solid,mark=square*,color=cyan, mark options={mark size=1pt}] %
            	table[x=mu,y=inceptionv3,col sep=comma]{figs/data/mu.csv};
            \addplot[line width=0.6pt,solid,mark=triangle*,color=yellow, mark options={mark size=1pt}] %
            	table[x=mu,y=inceptionv4,col sep=comma]{figs/data/mu.csv};
            \addplot[line width=0.6pt,solid,mark=pentagon*,color=blue, mark options={mark size=1pt}] %
            	table[x=mu,y=inception_resnet_v2,col sep=comma]{figs/data/mu.csv};
            \addplot[line width=0.6pt,solid,mark=heart,color=green, mark options={mark size=1pt}] %
            	table[x=mu,y=resnet_v2_152,col sep=comma]{figs/data/mu.csv};
            \addplot[line width=0.6pt,solid,mark=halfsquare left*,color=red, mark options={mark size=1pt}] %
            	table[x=mu,y=ens3_adv_inception_v3,col sep=comma]{figs/data/mu.csv};
            \addplot[line width=0.6pt,solid,mark=halfsquare right*,color=orange, mark options={mark size=1pt}] %
            	table[x=mu,y=ens4_adv_inception_v3,col sep=comma]{figs/data/mu.csv};
            \addplot[line width=0.6pt,solid,mark=halfcircle*,color=brown, mark options={mark size=1pt}] %
            	table[x=mu,y=ens_adv_inception_resnet_v2,col sep=comma]{figs/data/mu.csv};
        \end{axis}
        \end{tikzpicture}
        \vspace{-1mm}
    \caption{Attack success rate (\%) of \name \ with various $\mu$.The adversarial examples are generated on Inception-V3.}
    \label{fig:ablation:mu}
    \end{subfigure}%
    \vspace{-2mm}
    \caption{Hyper-parameter studies on the angle of rotation $\beta$ and mixing strength coefficient $\mu$.}
    \label{fig:ablation_peremeter}
    % \vspace{-6mm}
\end{figure*}

==> figs/ablation_target_layer.tex <==
\begin{figure}[tb]
% \begin{wrapfigure}{r}{0.5\textwidth}
    % \vspace{-4em}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{tikzpicture}
    \begin{customlegend}[legend columns=4,legend style={align=left,column sep=0.5ex},
    legend image post style={scale=0.5},
            legend entries={{\tiny VGG-16},
                            {\tiny Inc-v3}, 
                            {\tiny Inc-v4},
                            {\tiny IncRes-v2},
                            {\tiny Res-152},
                            {\tiny Inc-v3$_\mathrm{ens3}$},
                            {\tiny Inc-v3$_\mathrm{ens4}$},
                            {\tiny IncRes-v2$_\mathrm{ens}$},
                            }]
            % \addlegendimage{line width=0.6pt, mark=oplus*, solid, color=black, mark options={mark size=2pt}}
            \addlegendimage{line width=0.6pt, mark=star, solid, color=magenta, mark options={mark size=2pt}}  
            \addlegendimage{line width=0.6pt, mark=square*, solid, color=cyan, mark options={mark size=2pt}}
            \addlegendimage{line width=0.6pt, mark=triangle*, solid, color=purple, mark options={mark size=2pt}}
            \addlegendimage{line width=0.6pt, mark=pentagon*, solid, color=blue, mark options={mark size=2pt}}
            \addlegendimage{line width=0.6pt, mark=heart, solid, color=green, mark options={mark size=2pt}}
            \addlegendimage{line width=0.6pt, mark=halfsquare left*, solid, color=red, mark options={mark size=2pt}}
            \addlegendimage{line width=0.6pt, mark=halfsquare right*, solid, color=orange, mark options={mark size=2pt}}
            \addlegendimage{line width=0.6pt, mark=halfcircle*, solid, color=brown, mark options={mark size=2pt}}
            \end{customlegend}
    \end{tikzpicture}
    \vspace{0.3em}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    % \hspace{-0.1em}
    \begin{tikzpicture}[clip]
        \begin{axis}[
        	xlabel= $k$, % \hertz requires SIunits
        	ylabel=Attack success rates (\%),
        	grid=both,
        	minor grid style={gray!25, dashed},
        	major grid style={gray!25, dashed},
            scale only axis,
            width=0.8\linewidth,
            height=0.4\linewidth,
            ylabel style={font=\scriptsize, yshift=-5pt},
            xlabel style={font=\scriptsize, yshift=5pt},
            xtick={0,1,2,3,4,5,6,7,8,9},
            xticklabels={Conv1a, Conv2b, Conv3b, Conv4a, Mix5b, Mix6a, Mix7a},
            legend pos=south east,
            legend style={align=center,font=\tiny,minimum width=0.1cm},
            xticklabel style={rotate=30},
            % xlabel near ticks,
            % ylabel near ticks,
            tick label style={font=\tiny},
            xtick distance=0.1,
        ]
            \addplot[line width=0.6pt,solid,mark=star,color=magenta, mark options={mark size=1pt}] %
            	table[x=target_layer,y=vgg16,col sep=comma]{figs/data/target_layer.csv};
            \addplot[line width=0.6pt,solid,mark=square*,color=cyan, mark options={mark size=1pt}] %
            	table[x=target_layer,y=inceptionv3,col sep=comma]{figs/data/target_layer.csv};
            \addplot[line width=0.6pt,solid,mark=triangle*,color=purple, mark options={mark size=1pt}] %
            	table[x=target_layer,y=inceptionv4,col sep=comma]{figs/data/target_layer.csv};
            \addplot[line width=0.6pt,solid,mark=pentagon*,color=blue, mark options={mark size=1pt}] %
            	table[x=target_layer,y=inception_resnet_v2,col sep=comma]{figs/data/target_layer.csv};
            \addplot[line width=0.6pt,solid,mark=heart,color=green, mark options={mark size=1pt}] %
            	table[x=target_layer,y=resnet_v2_152,col sep=comma]{figs/data/target_layer.csv};
            \addplot[line width=0.6pt,solid,mark=halfsquare left*,color=red, mark options={mark size=1pt}] %
            	table[x=target_layer,y=ens3_adv_inception_v3,col sep=comma]{figs/data/target_layer.csv};
            \addplot[line width=0.6pt,solid,mark=halfsquare right*,color=orange, mark options={mark size=1pt}] %
            	table[x=target_layer,y=ens4_adv_inception_v3,col sep=comma]{figs/data/target_layer.csv};
            \addplot[line width=0.6pt,solid,mark=halfcircle*,color=brown, mark options={mark size=1pt}] %
            	table[x=target_layer,y=ens_adv_inception_resnet_v2,col sep=comma]{figs/data/target_layer.csv};
        \end{axis}
        \end{tikzpicture}
    \label{fig:ablation:target_layer}
    \end{subfigure}
    \vspace{-2em}
    \caption{Hyper-parameter studies of \name on the different target layer $k$. The adversarial examples are generated on Inc-v3}
    \label{fig:ablation_target_layer}
    \vspace{-1em}
% \end{wrapfigure}
\end{figure}

==> figs/architecture.tex <==
\begin{figure*}[tb]
    \centering
    \begin{subfigure}{\linewidth}
    \centering
    \begin{tikzpicture}
    \begin{customlegend}[legend columns=5,legend style={align=left,/tikz/every even column/.append style={column sep=0.5cm} },
            legend entries={{\scriptsize Vanilla}, 
                            {\scriptsize +FIA},
                            {\scriptsize +RPA},
                            {\scriptsize +NAA},
                            {\scriptsize +\name},
                            }]
            \addlegendimage{barlgend=Orange}
            \addlegendimage{barlgend=Green}
            \addlegendimage{barlgend=Blue}
            \addlegendimage{barlgend=Purple}
            \addlegendimage{barlgend=Red}
            \end{customlegend}
    \end{tikzpicture}
    \vspace{0.2em}
    \end{subfigure}
    \\
    \begin{subfigure}{.33\textwidth}
    \centering
    \pgfplotstableread[col sep=comma]{figs/data/sgm.csv}\datatable
    \begin{tikzpicture}
        \begin{axis}[
            xtick pos=left,
            ybar,
            bar width=0.08cm,
            % xlabel={Models},
            ylabel={Attack success rates (\%)},
            width=\linewidth,
            height=0.7\linewidth,
            xtick =data,
            ymin=20,
            ymax=100,
            xticklabels from table={\datatable}{Category},
            ymajorgrids=true,
            grid style=dashed,
            xticklabel style={rotate=25, font=\tiny},
            yticklabel style={font=\tiny},
            legend style={at={(0.95, 0.95)}, legend columns=-1, font=\tiny, /tikz/every even column/.append style={column sep=0.15cm}},
            legend image code/.code={
                \draw [#1, draw=none] (0cm,-0.1cm) rectangle (0.35cm,0.1cm); },
            ylabel style={font=\tiny, yshift=-5pt},
            xlabel style={font=\tiny, yshift=5pt},
            tick label style={font=\tiny},
            % ybar interval=0.3,
        ]
        
        \addplot[fill=Orange, draw=none, xshift=0.14cm] table[x expr=\coordindex, y=SGM] {\datatable};
        \addplot[fill=Green, draw=none, xshift=0.07cm] table[x expr=\coordindex, y=FIA] {\datatable};
        \addplot[fill=Blue, draw=none,] table[x expr=\coordindex, y=RPA] {\datatable};
        \addplot[fill=Purple, draw=none, xshift=-0.07cm] table[x expr=\coordindex, y=NAA] {\datatable};
        \addplot[fill=Red, draw=none, xshift=-0.14cm] table[x expr=\coordindex, y=Ours] {\datatable};
        \end{axis}
    \end{tikzpicture}
    \vspace{-1em}
    \caption{SGM}
    \end{subfigure}
    \begin{subfigure}{.33\textwidth}
    \centering
    \pgfplotstableread[col sep=comma]{figs/data/linbp.csv}\datatable
    \begin{tikzpicture}
        \begin{axis}[
            xtick pos=left,
            ybar,
            bar width=0.08cm,
            % xlabel={Models},
            ylabel={Attack success rates (\%)},
            width=\linewidth,
            height=0.7\linewidth,
            xtick =data,
            ymin=20,
            ymax=100,
            xticklabels from table={\datatable}{Category},
            ymajorgrids=true,
            grid style=dashed,
            xticklabel style={rotate=25, font=\tiny},
            yticklabel style={font=\tiny},
            legend style={at={(0.95, 0.95)}, legend columns=-1, font=\tiny, /tikz/every even column/.append style={column sep=0.15cm}},
            legend image code/.code={
                \draw [#1, draw=none] (0cm,-0.1cm) rectangle (0.35cm,0.1cm); },
            ylabel style={font=\tiny, yshift=-5pt},
            xlabel style={font=\tiny, yshift=5pt},
            tick label style={font=\tiny},
            % ybar interval=0.3,
        ]
        
        \addplot[fill=Orange, draw=none, xshift=0.14cm] table[x expr=\coordindex, y=LinBP] {\datatable};
        \addplot[fill=Green, draw=none, xshift=0.07cm] table[x expr=\coordindex, y=FIA] {\datatable};
        \addplot[fill=Blue, draw=none,] table[x expr=\coordindex, y=RPA] {\datatable};
        \addplot[fill=Purple, draw=none, xshift=-0.07cm] table[x expr=\coordindex, y=NAA] {\datatable};
        \addplot[fill=Red, draw=none, xshift=-0.14cm] table[x expr=\coordindex, y=Ours] {\datatable};
        \end{axis}
    \end{tikzpicture}
    \vspace{-1em}
    \caption{LinBP}
    \end{subfigure}
    \begin{subfigure}{.33\textwidth}
    \centering
    \pgfplotstableread[col sep=comma]{figs/data/bpa.csv}\datatable
    \begin{tikzpicture}
        \begin{axis}[
            xtick pos=left,
            ybar,
            bar width=0.08cm,
            % xlabel={Models},
            ylabel={Attack success rates (\%)},
            width=\linewidth,
            height=0.7\linewidth,
            xtick =data,
            ymin=20,
            ymax=100,
            xticklabels from table={\datatable}{Category},
            ymajorgrids=true,
            grid style=dashed,
            xticklabel style={rotate=25, font=\tiny},
            yticklabel style={font=\tiny},
            legend style={at={(0.95, 0.95)}, legend columns=-1, font=\tiny, /tikz/every even column/.append style={column sep=0.15cm}},
            legend image code/.code={
                \draw [#1, draw=none] (0cm,-0.1cm) rectangle (0.35cm,0.1cm); },
            ylabel style={font=\tiny, yshift=-5pt},
            xlabel style={font=\tiny, yshift=5pt},
            tick label style={font=\tiny},
            % ybar interval=0.3,
        ]
        
        \addplot[fill=Orange, draw=none, xshift=0.14cm] table[x expr=\coordindex, y=BPA] {\datatable};
        \addplot[fill=Green, draw=none, xshift=0.07cm] table[x expr=\coordindex, y=FIA] {\datatable};
        \addplot[fill=Blue, draw=none,] table[x expr=\coordindex, y=RPA] {\datatable};
        \addplot[fill=Purple, draw=none, xshift=-0.07cm] table[x expr=\coordindex, y=NAA] {\datatable};
        \addplot[fill=Red, draw=none, xshift=-0.14cm] table[x expr=\coordindex, y=Ours] {\datatable};
        \end{axis}
    \end{tikzpicture}
    \vspace{-1em}
    \caption{BPA}
    \end{subfigure}
    \vspace{-2em}
    \caption{Attack success rates (\%) of various attacks when combined with architecture-related attacks, \ie, SGM, LinBP and BPA, respectively. The adversarial examples are generated on Res-50.}
    \label{fig:combine_arch}
    % \vspace{-4mm}
\end{figure*}

==> figs/freq_mask.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[clip]
    \begin{axis}[
    	xlabel=,
    	ylabel=\tiny Attack success rates (\%),
    	grid=both,
    	minor grid style={gray!25},
    	major grid style={gray!25},
        xtick={1,2,3,4,5,6,7},
        xticklabels={\tiny VGG-16, Inc-v4, IncRes-v2, Res152-v2, Inc-v3$_{ens3}$, Inc-v3$_{ens4}$, IncRes-v2$_{ens}$},
        xticklabel style={rotate=20},
        width=1.1\linewidth,
        height=0.8\linewidth,
        ylabel style={font=\small, yshift=-5pt},
        xlabel style={font=\small, yshift=8pt},
        tick label style={font=\tiny},
        legend style={font=\tiny, fill opacity=0.8}
    ]
        \addplot[line width=1pt,solid,mark=square,color=red, mark options={mark size=2pt}] %
            table[x=model,y=forty,col sep=comma]{figs/data/high-freq-exp2.csv};
            \addlegendentry{Freq Mask 40-299};
            
        \addplot[line width=1pt,solid,mark=diamond,color=orange, mark options={mark size=2pt}] %
            table[x=model,y=H_forty,col sep=comma]{figs/data/high-freq-exp2.csv};
            \addlegendentry{Freq Mask 140-299};
             
        \addplot[line width=1pt,solid,mark=triangle,color=blue, mark options={mark size=2pt}] %
            table[x=model,y=T_forty,col sep=comma]{figs/data/high-freq-exp2.csv};
            \addlegendentry{Freq Mask 240-299};
             
        \addplot[line width=1pt,solid,mark=star, color=purple1, mark options={mark size=2pt}] %
            table[x=model,y=mifgsm,col sep=comma]{figs/data/high-freq-exp2.csv};
            \addlegendentry{MI-FGSM};

    \end{axis}
    \end{tikzpicture}
    \caption{Untargeted attack success rates (\%) on seven black-box models with various sizes of mask region in frequency space. The adversarial examples are generated on Inc-v3.}
    \label{fig:freq_mask}
    \vspace{-6mm}
\end{figure}


==> figs/high_freq_exp.tex <==
\begin{figure*}[tb]
    \begin{subfigure}{0.5\linewidth}
    \centering
    \begin{tikzpicture}
    \begin{customlegend}[legend columns=8,legend style={align=left,column sep=0.5ex},
    legend image post style={scale=0.5},
            legend entries={{\tiny freq range=40-299},
                            {\tiny freq range=80-299}, 
                            {\tiny freq range=120-299},
                            {\tiny freq range=160-299},
                            {\tiny freq range=200-299},
                            {\tiny freq range=240-299},
                            {\tiny freq range=280-299},
                            {\tiny MI-FGSM},
                            }]
            % \addlegendimage{line width=0.6pt, mark=oplus*, solid, color=black, mark options={mark size=2pt}}
            \addlegendimage{line width=0.6pt, mark=star, solid, color=magenta, mark options={mark size=2pt}}  
            \addlegendimage{line width=0.6pt, mark=square*, solid, color=cyan, mark options={mark size=2pt}}
            \addlegendimage{line width=0.6pt, mark=triangle*, solid, color=yellow, mark options={mark size=2pt}}
            \addlegendimage{line width=0.6pt, mark=pentagon*, solid, color=blue, mark options={mark size=2pt}}
            \addlegendimage{line width=0.6pt, mark=heart, solid, color=green, mark options={mark size=2pt}}
            \addlegendimage{line width=0.6pt, mark=halfsquare left*, solid, color=red, mark options={mark size=2pt}}
            \addlegendimage{line width=0.6pt, mark=halfsquare right*, solid, color=orange, mark options={mark size=2pt}}
            \addlegendimage{line width=0.6pt, mark=halfcircle*, solid, color=brown, mark options={mark size=2pt}}
            \end{customlegend}
    \end{tikzpicture}
    \vspace{0.5em}
    \end{subfigure}
    \begin{subfigure}{.48\linewidth}
    \centering
    % \includegraphics[width=\linewidth]{figures/layer.pdf}
    \begin{tikzpicture}[clip]
        \begin{axis}[
        	xlabel=,
        	ylabel=Attack success rates (\%),
        	grid=both,
        	minor grid style={gray!25, dashed},
        	major grid style={gray!25, dashed},
            scale only axis,
        	width=0.8\linewidth,
            height=0.465\linewidth,
            ylabel style={font=\tiny, yshift=-5pt},
            xlabel style={font=\tiny, yshift=5pt},
            xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
            xticklabels={2,5,8,11,14,17,20,23,26,29,32,35,38,41,44,47,50},
            legend pos=south east,
            legend style={align=center,font=\tiny,minimum width=0.1cm},
            % xticklabel style={rotate=60},
            % xlabel near ticks,
            % ylabel near ticks,
            tick label style={font=\tiny},
            xtick distance=3,
        ]
            % \addplot[line width=0.6pt,solid,mark=oplus*,color=black, mark options={mark size=1pt}] %
            % 	table[y=inceptionv3,col sep=comma]{figs/data/num_block.csv};
            \addplot[line width=0.6pt,solid,mark=star,color=magenta, mark options={mark size=1pt}] %
            	table[y=vgg16,col sep=comma]{figs/data/num_block.csv};
            \addplot[line width=0.6pt,solid,mark=square*,color=cyan, mark options={mark size=1pt}] %
            	table[y=inceptionv3,col sep=comma]{figs/data/num_block.csv};
            \addplot[line width=0.6pt,solid,mark=triangle*,color=yellow, mark options={mark size=1pt}] %
            	table[y=inceptionv4,col sep=comma]{figs/data/num_block.csv};
            \addplot[line width=0.6pt,solid,mark=pentagon*,color=blue, mark options={mark size=1pt}] %
            	table[y=inception_resnet_v2,col sep=comma]{figs/data/num_block.csv};
            \addplot[line width=0.6pt,solid,mark=heart,color=green, mark options={mark size=1pt}] %
            	table[y=resnet_v2_152,col sep=comma]{figs/data/num_block.csv};
            \addplot[line width=0.6pt,solid,mark=halfsquare left*,color=red, mark options={mark size=1pt}] %
            	table[y=ens3_adv_inception_v3,col sep=comma]{figs/data/num_block.csv};
            \addplot[line width=0.6pt,solid,mark=halfsquare right*,color=orange, mark options={mark size=1pt}] %
            	table[y=ens4_adv_inception_v3,col sep=comma]{figs/data/num_block.csv};
            \addplot[line width=0.6pt,solid,mark=halfcircle*,color=brown, mark options={mark size=1pt}] %
                table[y=ens_adv_inception_resnet_v2,col sep=comma]{figs/data/num_block.csv};
        \end{axis}
        \end{tikzpicture}
    \caption{Attack success rate (\%) of \name \ method using different block number. The adversarial examples are generated on Inception-V3.}
    \vspace{0em}
    \label{fig:ablation:num_block}
    \end{subfigure}%
    \hfill
    \hspace{0.2em}
    \begin{subfigure}{.48\linewidth}
    \centering
    \hspace{-0.1em}
    \begin{tikzpicture}[clip]
        \begin{axis}[
        	xlabel= $probb$, % \hertz requires SIunits
        	ylabel=Attack success rates (\%),
        	grid=both,
        	minor grid style={gray!25, dashed},
        	major grid style={gray!25, dashed},
            scale only axis,
        	width=0.8\linewidth,
            height=0.5\linewidth,
            ylabel style={font=\tiny, yshift=-5pt},
            xlabel style={font=\tiny, yshift=5pt},
            xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
            xticklabels={0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5,0.55,0.6,0.65,0.7,0.75,0.8,0.85,0.9,0.95,1.0},
            legend pos=south east,
            legend style={align=center,font=\tiny,minimum width=0.1cm},
            xticklabel style={rotate=60},
            % xlabel near ticks,
            % ylabel near ticks,
            tick label style={font=\tiny},
            % xtick distance=5,
        ]
            \addplot[line width=0.6pt,solid,mark=star,color=magenta, mark options={mark size=1pt}] %
            	table[y=vgg16,col sep=comma]{figs/data/probb.csv};
            \addplot[line width=0.6pt,solid,mark=square*,color=cyan, mark options={mark size=1pt}] %
            	table[y=inceptionv3,col sep=comma]{figs/data/probb.csv};
            \addplot[line width=0.6pt,solid,mark=triangle*,color=yellow, mark options={mark size=1pt}] %
            	table[y=inceptionv4,col sep=comma]{figs/data/probb.csv};
            \addplot[line width=0.6pt,solid,mark=pentagon*,color=blue, mark options={mark size=1pt}] %
            	table[y=inception_resnet_v2,col sep=comma]{figs/data/probb.csv};
            \addplot[line width=0.6pt,solid,mark=heart,color=green, mark options={mark size=1pt}] %
            	table[y=resnet_v2_152,col sep=comma]{figs/data/probb.csv};
            \addplot[line width=0.6pt,solid,mark=halfsquare left*,color=red, mark options={mark size=1pt}] %
            	table[y=ens3_adv_inception_v3,col sep=comma]{figs/data/probb.csv};
            \addplot[line width=0.6pt,solid,mark=halfsquare right*,color=orange, mark options={mark size=1pt}] %
            	table[y=ens4_adv_inception_v3,col sep=comma]{figs/data/probb.csv};
            \addplot[line width=0.6pt,solid,mark=halfcircle*,color=brown, mark options={mark size=1pt}] %
            	table[y=ens_adv_inception_resnet_v2,col sep=comma]{figs/data/probb.csv};
        \end{axis}
        \end{tikzpicture}
    \caption{Attack success rate (\%) of \name \ with various retention probability.The adversarial examples are generated on Inception-V3.}
    \label{fig:ablation:probb}
    \end{subfigure}%
    % \vspace{.8em}
    \caption{Hyper-parameter studies on the number of block and block retention probability.}
    \label{fig:ablation_peremeter}
    \vspace{-.4em}
\end{figure*}

==> figs/iter_incv3.tex <==
\begin{figure}[b]
    \vspace{-4mm}
    \renewcommand\thefigure{a}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{tikzpicture}
    \begin{customlegend}[legend columns=5,legend style={align=left,column sep=0.5ex},
    legend image post style={scale=0.5},
            legend entries={{\tiny MIM},
                            {\tiny FIA}, 
                            {\tiny RPA},
                            {\tiny NAA},
                            {\tiny \name},
                            }]
            \addlegendimage{line width=0.6pt, mark=star, solid, color=magenta, mark options={mark size=2pt}}  
            \addlegendimage{line width=0.6pt, mark=square*, solid, color=cyan, mark options={mark size=2pt}}
            \addlegendimage{line width=0.6pt, mark=triangle*, solid, color=teal, mark options={mark size=2pt}}
            \addlegendimage{line width=0.6pt, mark=pentagon*, solid, color=blue, mark options={mark size=2pt}}
            \addlegendimage{line width=0.6pt, mark=heart, solid, color=red, mark options={mark size=2pt}}
            \end{customlegend}
    \end{tikzpicture}
    \vspace{0.5em}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \hspace{-6mm}
    \centering
    \begin{tikzpicture}[clip]
        \begin{axis}[
        	xlabel=Number of iteration $T$,
        	ylabel=Average attack success rates (\%),
        	grid=both,
        	minor grid style={gray!25, dashed},
        	major grid style={gray!25, dashed},
            scale only axis,
            width=0.8\linewidth,
            height=0.5\linewidth,
            ylabel style={font=\scriptsize, yshift=-5pt},
            xlabel style={font=\scriptsize, yshift=0pt},
            % xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
            % xticklabels={2,5,8,11,14,17,20,23,26,29,32,35,38,41,44,47,50},
            legend pos=south east,
            legend style={align=center,font=\tiny,minimum width=0.1cm},
            % xticklabel style={rotate=60},
            % xlabel near ticks,
            % ylabel near ticks,
            tick label style={font=\tiny},
            xtick distance=5,
        ]
            \addplot[line width=0.6pt,solid,mark=star,color=magenta, mark options={mark size=1pt}] %
            	table[x=iteration,y=MIM,col sep=comma]{figs/data/iter_incv3.csv};
            \addplot[line width=0.6pt,solid,mark=square*,color=cyan, mark options={mark size=1pt}] %
            	table[x=iteration,y=FIA,col sep=comma]{figs/data/iter_incv3.csv};
            \addplot[line width=0.6pt,solid,mark=triangle*,color=teal, mark options={mark size=1pt}] %
            	table[x=iteration,y=RPA,col sep=comma]{figs/data/iter_incv3.csv};
            \addplot[line width=0.6pt,solid,mark=pentagon*,color=blue, mark options={mark size=1pt}] %
	            table[x=iteration,y=NAA,col sep=comma]{figs/data/iter_incv3.csv};
            \addplot[line width=0.6pt,solid,mark=heart,color=red, mark options={mark size=1pt}] %
            	table[x=iteration,y=Ours,col sep=comma]{figs/data/iter_incv3.csv};
        \end{axis}
        \end{tikzpicture}
    \end{subfigure}%
    \vspace{-3mm}
    \caption{Average attack success rates (\%) of various numbers of iteration $T$.}
    % \vspace{-4mm}
    \label{fig:iter_incv3}
\end{figure}

==> figs/parameters.tex <==
\begin{figure}[tb]
    \begin{subfigure}{\linewidth}
    \centering
    \begin{tikzpicture}
    \begin{customlegend}[legend columns=4,legend style={align=left,column sep=0.5ex},
    legend image post style={scale=0.5},
            legend entries={{\tiny VGG-16},
                            {\tiny Inc-v3}, 
                            {\tiny Inc-v4},
                            {\tiny IncRes-v2},
                            {\tiny Res-152},
                            {\tiny Inc-v3$_\mathrm{ens3}$},
                            {\tiny Inc-v3$_\mathrm{ens4}$},
                            {\tiny IncRes-v2$_\mathrm{ens}$},
                            }]
            % \addlegendimage{line width=0.6pt, mark=oplus*, solid, color=black, mark options={mark size=2pt}}
            \addlegendimage{line width=0.6pt, mark=star, solid, color=magenta, mark options={mark size=2pt}}  
            \addlegendimage{line width=0.6pt, mark=square*, solid, color=cyan, mark options={mark size=2pt}}
            \addlegendimage{line width=0.6pt, mark=triangle*, solid, color=violet, mark options={mark size=2pt}}
            \addlegendimage{line width=0.6pt, mark=pentagon*, solid, color=blue, mark options={mark size=2pt}}
            
            \addlegendimage{line width=0.6pt, mark=heart, solid, color=green, mark options={mark size=2pt}}
            \addlegendimage{line width=0.6pt, mark=halfsquare left*, solid, color=red, mark options={mark size=2pt}}
            \addlegendimage{line width=0.6pt, mark=halfsquare right*, solid, color=orange, mark options={mark size=2pt}}
            \addlegendimage{line width=0.6pt, mark=halfcircle*, solid, color=teal, mark options={mark size=2pt}}
            \end{customlegend}
    \end{tikzpicture}
    \vspace{0.3em}
    \end{subfigure}
    \begin{subfigure}{.48\linewidth}
    \centering
    \begin{tikzpicture}[clip]
        \begin{axis}[
        	xlabel= $\mu$, % \hertz requires SIunits
        	ylabel=Attack success rates (\%),
        	grid=both,
        	minor grid style={gray!25, dashed},
        	major grid style={gray!25, dashed},
            scale only axis,
            width=0.72\linewidth,
            height=1.05\linewidth,
            ylabel style={font=\tiny, yshift=-5pt},
            xlabel style={font=\tiny, yshift=5pt},
            % xtick={0,1,2,3,4,5,6,7,8,9},
            % xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
            legend pos=south east,
            legend style={align=center,font=\tiny,minimum width=0.1cm},
            xticklabel style={rotate=60},
            % xlabel near ticks,
            % ylabel near ticks,
            tick label style={font=\tiny},
            xtick distance=0.1,
        ]
            \addplot[line width=0.6pt,solid,mark=star,color=magenta, mark options={mark size=1pt}] %
            	table[x=mu,y=vgg16,col sep=comma]{figs/data/mu.csv};
            \addplot[line width=0.6pt,solid,mark=square*,color=cyan, mark options={mark size=1pt}] %
            	table[x=mu,y=inceptionv3,col sep=comma]{figs/data/mu.csv};
            \addplot[line width=0.6pt,solid,mark=triangle*,color=violet, mark options={mark size=1pt}] %
            	table[x=mu,y=inceptionv4,col sep=comma]{figs/data/mu.csv};
            \addplot[line width=0.6pt,solid,mark=pentagon*,color=blue, mark options={mark size=1pt}] %
            	table[x=mu,y=inception_resnet_v2,col sep=comma]{figs/data/mu.csv};
            \addplot[line width=0.6pt,solid,mark=heart,color=green, mark options={mark size=1pt}] %
            	table[x=mu,y=resnet_v2_152,col sep=comma]{figs/data/mu.csv};
            \addplot[line width=0.6pt,solid,mark=halfsquare left*,color=red, mark options={mark size=1pt}] %
            	table[x=mu,y=ens3_adv_inception_v3,col sep=comma]{figs/data/mu.csv};
            \addplot[line width=0.6pt,solid,mark=halfsquare right*,color=orange, mark options={mark size=1pt}] %
            	table[x=mu,y=ens4_adv_inception_v3,col sep=comma]{figs/data/mu.csv};
            \addplot[line width=0.6pt,solid,mark=halfcircle*,color=teal, mark options={mark size=1pt}] %
            	table[x=mu,y=ens_adv_inception_resnet_v2,col sep=comma]{figs/data/mu.csv};
        \end{axis}
        \end{tikzpicture}
        \vspace{-2mm}
    \caption{Attack success rates (\%) with various mixing strength $\mu$.}
    \label{fig:ablation:mu}
    \end{subfigure}%
    \hfill
    \hspace{0.2em}
    \begin{subfigure}{.48\linewidth}
    \centering
    \hspace{-0.1em}
    \begin{tikzpicture}[clip]
        \begin{axis}[
        	xlabel= $p$, % \hertz requires SIunits
        	ylabel=Attack success rates (\%),
        	grid=both,
        	minor grid style={gray!25, dashed},
        	major grid style={gray!25, dashed},
            scale only axis,
            width=0.72\linewidth,
            height=1.05\linewidth,
            ylabel style={font=\tiny, yshift=-5pt},
            xlabel style={font=\tiny, yshift=5pt},
            % xtick={0,1,2,3,4,5,6,7,8,9},
            % xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
            legend pos=south east,
            legend style={align=center,font=\tiny,minimum width=0.1cm},
            xticklabel style={rotate=60},
            % xlabel near ticks,
            % ylabel near ticks,
            tick label style={font=\tiny},
            xtick distance=0.1,
        ]
            \addplot[line width=0.6pt,solid,mark=star,color=magenta, mark options={mark size=1pt}] %
            	table[x=probb,y=vgg16,col sep=comma]{figs/data/probb.csv};
            \addplot[line width=0.6pt,solid,mark=square*,color=cyan, mark options={mark size=1pt}] %
            	table[x=probb,y=inceptionv3,col sep=comma]{figs/data/probb.csv};
            \addplot[line width=0.6pt,solid,mark=triangle*,color=violet, mark options={mark size=1pt}] %
            	table[x=probb,y=inceptionv4,col sep=comma]{figs/data/probb.csv};
            \addplot[line width=0.6pt,solid,mark=pentagon*,color=blue, mark options={mark size=1pt}] %
            	table[x=probb,y=inception_resnet_v2,col sep=comma]{figs/data/probb.csv};
            \addplot[line width=0.6pt,solid,mark=heart,color=green, mark options={mark size=1pt}] %
            	table[x=probb,y=resnet_v2_152,col sep=comma]{figs/data/probb.csv};
            \addplot[line width=0.6pt,solid,mark=halfsquare left*,color=red, mark options={mark size=1pt}] %
            	table[x=probb,y=ens3_adv_inception_v3,col sep=comma]{figs/data/probb.csv};
            \addplot[line width=0.6pt,solid,mark=halfsquare right*,color=orange, mark options={mark size=1pt}] %
            	table[x=probb,y=ens4_adv_inception_v3,col sep=comma]{figs/data/probb.csv};
            \addplot[line width=0.6pt,solid,mark=halfcircle*,color=teal, mark options={mark size=1pt}] %
            	table[x=probb,y=ens_adv_inception_resnet_v2,col sep=comma]{figs/data/probb.csv};
        \end{axis}
        \end{tikzpicture}
        \vspace{-2mm}
    \caption{Attack success rates (\%) with various keep probability $p$.}
    \label{fig:ablation:probb}
    \end{subfigure}%
    \vspace{-2mm}
    \caption{Hyper-parameter studies of \name on the mixing strength $\mu$ and keep probability $p$. The adversarial examples are generated on Inc-v3}
    \label{fig:ablation_peremeter}
    % \vspace{-1em}
\end{figure}

==> figs/transformation.tex <==
\begin{figure*}[tb]
    % \hspace{-8mm}
    \centering
    \begin{subfigure}{\linewidth}
    \centering
    \begin{tikzpicture}
    \begin{customlegend}[legend columns=5,legend style={align=left,/tikz/every even column/.append style={column sep=0.5cm}},
    %legend columns=5,legend style={align=left,column sep=1ex},
            legend entries={{\scriptsize Vanilla}, 
                            {\scriptsize +FIA},
                            {\scriptsize +RPA},
                            {\scriptsize +NAA},
                            {\scriptsize +\name},
                            }]
            \addlegendimage{barlgend=Orange}
            \addlegendimage{barlgend=Green}
            \addlegendimage{barlgend=Blue}
            \addlegendimage{barlgend=Purple}
            \addlegendimage{barlgend=Red}
    \end{customlegend}
    \end{tikzpicture}
    \vspace{0.7em}
    \end{subfigure}
    \\
    \begin{subfigure}{.33\textwidth}
    \centering
    \pgfplotstableread[col sep=comma]{figs/data/dim.csv}\datatable
    \begin{tikzpicture}
        \begin{axis}[
            xtick pos=left,
            ybar,
            bar width=0.08cm,
            % xlabel={Models},
            ylabel={Attack success rates (\%)},
            width=\linewidth,
            height=0.7\linewidth,
            xtick=data,
            xticklabels from table={\datatable}{Category},
            ymajorgrids=true,
            grid style=dashed,
            xticklabel style={rotate=25, font=\tiny},
            yticklabel style={font=\tiny},
            legend style={at={(0.95, 0.95)}, legend columns=-1, font=\tiny, /tikz/every even column/.append style={column sep=0.15cm}},
            legend image code/.code={
                \draw [#1, draw=none] (0cm,-0.1cm) rectangle (0.35cm,0.1cm); },
            ylabel style={font=\tiny, yshift=-5pt},
            xlabel style={font=\tiny, yshift=5pt},
            tick label style={font=\tiny},
            % ybar interval=0.3,
        ]
        
        \addplot[fill=Orange, draw=none, xshift=0.14cm] table[x expr=\coordindex, y=DIM] {\datatable};
        \addplot[fill=Green, draw=none, xshift=0.07cm] table[x expr=\coordindex, y=FIA] {\datatable};
        \addplot[fill=Blue, draw=none,] table[x expr=\coordindex, y=RPA] {\datatable};
        \addplot[fill=Purple, draw=none, xshift=-0.07cm] table[x expr=\coordindex, y=NAA] {\datatable};
        \addplot[fill=Red, draw=none, xshift=-0.14cm] table[x expr=\coordindex, y=Ours] {\datatable};
        
        % \legend{Admix, FIA, RPA, NAA, \name}
        
        \end{axis}
    \end{tikzpicture}
    \vspace{-1em}
    \caption{DIM}
    \end{subfigure}
    \begin{subfigure}{.33\textwidth}
    \centering
    \pgfplotstableread[col sep=comma]{figs/data/admix.csv}\datatable
    \begin{tikzpicture}
        \begin{axis}[
            xtick pos=left,
            ybar,
            bar width=0.08cm,
            % xlabel={Models},
            ylabel={Attack success rates (\%)},
            width=\linewidth,
            height=0.7\linewidth,
            xtick =data,
            xticklabels from table={\datatable}{Category},
            ymajorgrids=true,
            grid style=dashed,
            xticklabel style={rotate=25, font=\tiny},
            yticklabel style={font=\tiny},
            legend style={at={(0.95, 0.95)}, legend columns=-1, font=\tiny, /tikz/every even column/.append style={column sep=0.15cm}},
            legend image code/.code={
                \draw [#1, draw=none] (0cm,-0.1cm) rectangle (0.35cm,0.1cm); },
            ylabel style={font=\tiny, yshift=-5pt},
            xlabel style={font=\tiny, yshift=5pt},
            tick label style={font=\tiny},
            % ybar interval=0.3,
        ]
        
        \addplot[fill=Orange, draw=none, xshift=0.14cm] table[x expr=\coordindex, y=Admix] {\datatable};
        \addplot[fill=Green, draw=none, xshift=0.07cm] table[x expr=\coordindex, y=FIA] {\datatable};
        \addplot[fill=Blue, draw=none,] table[x expr=\coordindex, y=RPA] {\datatable};
        \addplot[fill=Purple, draw=none, xshift=-0.07cm] table[x expr=\coordindex, y=NAA] {\datatable};
        \addplot[fill=Red, draw=none, xshift=-0.14cm] table[x expr=\coordindex, y=Ours] {\datatable};
        
        % \legend{Admix, FIA, RPA, NAA, \name}
        
        \end{axis}
    \end{tikzpicture}
    \vspace{-1em}
    \caption{Admix}
    \end{subfigure}
    \begin{subfigure}{0.33\textwidth}
    \centering
    \pgfplotstableread[col sep=comma]{figs/data/ssa.csv}\datatable
    \begin{tikzpicture}
        \begin{axis}[
            xtick pos=left,
            ybar,
            bar width=0.08cm,
            % xlabel={Models},
            ylabel={Attack success rates (\%)},
            width=\linewidth,
            height=0.7\linewidth,
            xtick =data,
            xticklabels from table={\datatable}{Category},
            ymajorgrids=true,
            grid style=dashed,
            xticklabel style={rotate=25, font=\tiny},
            yticklabel style={font=\tiny},
            legend style={at={(0.95, 0.95)}, legend columns=-1, font=\tiny, /tikz/every even column/.append style={column sep=0.15cm}},
            legend image code/.code={
                \draw [#1, draw=none] (0cm,-0.1cm) rectangle (0.35cm,0.1cm); },
            ylabel style={font=\tiny, yshift=-5pt},
            xlabel style={font=\tiny, yshift=5pt},
            tick label style={font=\tiny},
            % ybar interval=0.3,
        ]
        
        \addplot[fill=Orange, draw=none, xshift=0.14cm] table[x expr=\coordindex, y=SSA] {\datatable};
        \addplot[fill=Green, draw=none, xshift=0.07cm] table[x expr=\coordindex, y=FIA] {\datatable};
        \addplot[fill=Blue, draw=none,] table[x expr=\coordindex, y=RPA] {\datatable};
        \addplot[fill=Purple, draw=none, xshift=-0.07cm] table[x expr=\coordindex, y=NAA] {\datatable};
        \addplot[fill=Red, draw=none, xshift=-0.14cm] table[x expr=\coordindex, y=Ours] {\datatable};
        
        % \legend{SSA, FIA, RPA, NAA, \name}
        
        \end{axis}
    \end{tikzpicture}
    \vspace{-1em}
    \caption{SSA}
    \end{subfigure}
    \vspace{-2em}
    \caption{Attack success rates (\%) of various attacks when combined with three input transformation-based attacks, \ie, DIM, Admix and SSA, respectively. The adversarial examples are generated on Inc-v3.}
    % \vspace{-1em}
    \label{fig:combine_trans}
\end{figure*}

==> figs/transformation_incv4.tex <==
\begin{figure*}[tb]
    % \hspace{-8mm}
    \centering
    \begin{subfigure}{\linewidth}
    \centering
    \begin{tikzpicture}
    \begin{customlegend}[legend columns=5,legend style={align=left,/tikz/every even column/.append style={column sep=0.5cm}},
    %legend columns=5,legend style={align=left,column sep=1ex},
            legend entries={{\scriptsize Vanilla}, 
                            {\scriptsize +FIA},
                            {\scriptsize +RPA},
                            {\scriptsize +NAA},
                            {\scriptsize +\name},
                            }]
            \addlegendimage{barlgend=Orange}
            \addlegendimage{barlgend=Green}
            \addlegendimage{barlgend=Blue}
            \addlegendimage{barlgend=Purple}
            \addlegendimage{barlgend=Red}
    \end{customlegend}
    \end{tikzpicture}
    \vspace{0.7em}
    \end{subfigure}
    \\
    \begin{subfigure}{.33\textwidth}
    \centering
    \pgfplotstableread[col sep=comma]{figs/data/dim_incv4.csv}\datatable
    \begin{tikzpicture}
        \begin{axis}[
            xtick pos=left,
            ybar,
            bar width=0.08cm,
            % xlabel={Models},
            ylabel={Attack success rates (\%)},
            width=\linewidth,
            height=0.7\linewidth,
            xtick=data,
            xticklabels from table={\datatable}{Category},
            ymajorgrids=true,
            grid style=dashed,
            xticklabel style={rotate=25, font=\tiny},
            yticklabel style={font=\tiny},
            legend style={at={(0.95, 0.95)}, legend columns=-1, font=\tiny, /tikz/every even column/.append style={column sep=0.15cm}},
            legend image code/.code={
                \draw [#1, draw=none] (0cm,-0.1cm) rectangle (0.35cm,0.1cm); },
            ylabel style={font=\tiny, yshift=-5pt},
            xlabel style={font=\tiny, yshift=5pt},
            tick label style={font=\tiny},
            % ybar interval=0.3,
        ]
        
        \addplot[fill=Orange, draw=none, xshift=0.14cm] table[x expr=\coordindex, y=DIM] {\datatable};
        \addplot[fill=Green, draw=none, xshift=0.07cm] table[x expr=\coordindex, y=FIA] {\datatable};
        \addplot[fill=Blue, draw=none,] table[x expr=\coordindex, y=RPA] {\datatable};
        \addplot[fill=Purple, draw=none, xshift=-0.07cm] table[x expr=\coordindex, y=NAA] {\datatable};
        \addplot[fill=Red, draw=none, xshift=-0.14cm] table[x expr=\coordindex, y=Ours] {\datatable};
        
        % \legend{Admix, FIA, RPA, NAA, \name}
        
        \end{axis}
    \end{tikzpicture}
    \vspace{-1em}
    \caption{DIM}
    \end{subfigure}
    \begin{subfigure}{.33\textwidth}
    \centering
    \pgfplotstableread[col sep=comma]{figs/data/admix_incv4.csv}\datatable
    \begin{tikzpicture}
        \begin{axis}[
            xtick pos=left,
            ybar,
            bar width=0.08cm,
            % xlabel={Models},
            ylabel={Attack success rates (\%)},
            width=\linewidth,
            height=0.7\linewidth,
            xtick =data,
            xticklabels from table={\datatable}{Category},
            ymajorgrids=true,
            grid style=dashed,
            xticklabel style={rotate=25, font=\tiny},
            yticklabel style={font=\tiny},
            legend style={at={(0.95, 0.95)}, legend columns=-1, font=\tiny, /tikz/every even column/.append style={column sep=0.15cm}},
            legend image code/.code={
                \draw [#1, draw=none] (0cm,-0.1cm) rectangle (0.35cm,0.1cm); },
            ylabel style={font=\tiny, yshift=-5pt},
            xlabel style={font=\tiny, yshift=5pt},
            tick label style={font=\tiny},
            % ybar interval=0.3,
        ]
        
        \addplot[fill=Orange, draw=none, xshift=0.14cm] table[x expr=\coordindex, y=Admix] {\datatable};
        \addplot[fill=Green, draw=none, xshift=0.07cm] table[x expr=\coordindex, y=FIA] {\datatable};
        \addplot[fill=Blue, draw=none,] table[x expr=\coordindex, y=RPA] {\datatable};
        \addplot[fill=Purple, draw=none, xshift=-0.07cm] table[x expr=\coordindex, y=NAA] {\datatable};
        \addplot[fill=Red, draw=none, xshift=-0.14cm] table[x expr=\coordindex, y=Ours] {\datatable};
        
        % \legend{Admix, FIA, RPA, NAA, \name}
        
        \end{axis}
    \end{tikzpicture}
    \vspace{-1em}
    \caption{Admix}
    \end{subfigure}
    \begin{subfigure}{0.33\textwidth}
    \centering
    \pgfplotstableread[col sep=comma]{figs/data/ssa_incv4.csv}\datatable
    \begin{tikzpicture}
        \begin{axis}[
            xtick pos=left,
            ybar,
            bar width=0.08cm,
            % xlabel={Models},
            ylabel={Attack success rates (\%)},
            width=\linewidth,
            height=0.7\linewidth,
            xtick =data,
            xticklabels from table={\datatable}{Category},
            ymajorgrids=true,
            grid style=dashed,
            xticklabel style={rotate=25, font=\tiny},
            yticklabel style={font=\tiny},
            legend style={at={(0.95, 0.95)}, legend columns=-1, font=\tiny, /tikz/every even column/.append style={column sep=0.15cm}},
            legend image code/.code={
                \draw [#1, draw=none] (0cm,-0.1cm) rectangle (0.35cm,0.1cm); },
            ylabel style={font=\tiny, yshift=-5pt},
            xlabel style={font=\tiny, yshift=5pt},
            tick label style={font=\tiny},
            % ybar interval=0.3,
        ]
        
        \addplot[fill=Orange, draw=none, xshift=0.14cm] table[x expr=\coordindex, y=SSA] {\datatable};
        \addplot[fill=Green, draw=none, xshift=0.07cm] table[x expr=\coordindex, y=FIA] {\datatable};
        \addplot[fill=Blue, draw=none,] table[x expr=\coordindex, y=RPA] {\datatable};
        \addplot[fill=Purple, draw=none, xshift=-0.07cm] table[x expr=\coordindex, y=NAA] {\datatable};
        \addplot[fill=Red, draw=none, xshift=-0.14cm] table[x expr=\coordindex, y=Ours] {\datatable};
        
        % \legend{SSA, FIA, RPA, NAA, \name}
        
        \end{axis}
    \end{tikzpicture}
    \vspace{-1em}
    \caption{SSA}
    \end{subfigure}
    \vspace{-2em}
    \caption{Attack success rates (\%) of various attacks when combined with three input transformation-based attacks, \ie, DIM, Admix and SSA, respectively. The adversarial examples are generated on Inc-v4.}
    % \vspace{-1em}
    \label{fig:combine_trans_incv4}
    \centering
    \begin{subfigure}{\linewidth}
    \centering
    \begin{tikzpicture}
    \begin{customlegend}[legend columns=5,legend style={align=left,/tikz/every even column/.append style={column sep=0.5cm}},
    %legend columns=5,legend style={align=left,column sep=1ex},
            legend entries={{\scriptsize Vanilla}, 
                            {\scriptsize +FIA},
                            {\scriptsize +RPA},
                            {\scriptsize +NAA},
                            {\scriptsize +\name},
                            }]
            \addlegendimage{barlgend=Orange}
            \addlegendimage{barlgend=Green}
            \addlegendimage{barlgend=Blue}
            \addlegendimage{barlgend=Purple}
            \addlegendimage{barlgend=Red}
    \end{customlegend}
    \end{tikzpicture}
    \vspace{0.7em}
    \end{subfigure}
    \\
    \begin{subfigure}{.33\textwidth}
    \centering
    \pgfplotstableread[col sep=comma]{figs/data/dim_res.csv}\datatable
    \begin{tikzpicture}
        \begin{axis}[
            xtick pos=left,
            ybar,
            bar width=0.08cm,
            % xlabel={Models},
            ylabel={Attack success rates (\%)},
            width=\linewidth,
            height=0.7\linewidth,
            xtick=data,
            xticklabels from table={\datatable}{Category},
            ymajorgrids=true,
            grid style=dashed,
            xticklabel style={rotate=25, font=\tiny},
            yticklabel style={font=\tiny},
            legend style={at={(0.95, 0.95)}, legend columns=-1, font=\tiny, /tikz/every even column/.append style={column sep=0.15cm}},
            legend image code/.code={
                \draw [#1, draw=none] (0cm,-0.1cm) rectangle (0.35cm,0.1cm); },
            ylabel style={font=\tiny, yshift=-5pt},
            xlabel style={font=\tiny, yshift=5pt},
            tick label style={font=\tiny},
            % ybar interval=0.3,
        ]
        
        \addplot[fill=Orange, draw=none, xshift=0.14cm] table[x expr=\coordindex, y=DIM] {\datatable};
        \addplot[fill=Green, draw=none, xshift=0.07cm] table[x expr=\coordindex, y=FIA] {\datatable};
        \addplot[fill=Blue, draw=none,] table[x expr=\coordindex, y=RPA] {\datatable};
        \addplot[fill=Purple, draw=none, xshift=-0.07cm] table[x expr=\coordindex, y=NAA] {\datatable};
        \addplot[fill=Red, draw=none, xshift=-0.14cm] table[x expr=\coordindex, y=Ours] {\datatable};
        
        % \legend{Admix, FIA, RPA, NAA, \name}
        
        \end{axis}
    \end{tikzpicture}
    \vspace{-1em}
    \caption{DIM}
    \end{subfigure}
    \begin{subfigure}{.33\textwidth}
    \centering
    \pgfplotstableread[col sep=comma]{figs/data/admix_res.csv}\datatable
    \begin{tikzpicture}
        \begin{axis}[
            xtick pos=left,
            ybar,
            bar width=0.08cm,
            % xlabel={Models},
            ylabel={Attack success rates (\%)},
            width=\linewidth,
            height=0.7\linewidth,
            xtick =data,
            xticklabels from table={\datatable}{Category},
            ymajorgrids=true,
            grid style=dashed,
            xticklabel style={rotate=25, font=\tiny},
            yticklabel style={font=\tiny},
            legend style={at={(0.95, 0.95)}, legend columns=-1, font=\tiny, /tikz/every even column/.append style={column sep=0.15cm}},
            legend image code/.code={
                \draw [#1, draw=none] (0cm,-0.1cm) rectangle (0.35cm,0.1cm); },
            ylabel style={font=\tiny, yshift=-5pt},
            xlabel style={font=\tiny, yshift=5pt},
            tick label style={font=\tiny},
            % ybar interval=0.3,
        ]
        
        \addplot[fill=Orange, draw=none, xshift=0.14cm] table[x expr=\coordindex, y=Admix] {\datatable};
        \addplot[fill=Green, draw=none, xshift=0.07cm] table[x expr=\coordindex, y=FIA] {\datatable};
        \addplot[fill=Blue, draw=none,] table[x expr=\coordindex, y=RPA] {\datatable};
        \addplot[fill=Purple, draw=none, xshift=-0.07cm] table[x expr=\coordindex, y=NAA] {\datatable};
        \addplot[fill=Red, draw=none, xshift=-0.14cm] table[x expr=\coordindex, y=Ours] {\datatable};
        
        % \legend{Admix, FIA, RPA, NAA, \name}
        
        \end{axis}
    \end{tikzpicture}
    \vspace{-1em}
    \caption{Admix}
    \end{subfigure}
    \begin{subfigure}{0.33\textwidth}
    \centering
    \pgfplotstableread[col sep=comma]{figs/data/ssa_res.csv}\datatable
    \begin{tikzpicture}
        \begin{axis}[
            xtick pos=left,
            ybar,
            bar width=0.08cm,
            % xlabel={Models},
            ylabel={Attack success rates (\%)},
            width=\linewidth,
            height=0.7\linewidth,
            xtick =data,
            xticklabels from table={\datatable}{Category},
            ymajorgrids=true,
            grid style=dashed,
            xticklabel style={rotate=25, font=\tiny},
            yticklabel style={font=\tiny},
            legend style={at={(0.95, 0.95)}, legend columns=-1, font=\tiny, /tikz/every even column/.append style={column sep=0.15cm}},
            legend image code/.code={
                \draw [#1, draw=none] (0cm,-0.1cm) rectangle (0.35cm,0.1cm); },
            ylabel style={font=\tiny, yshift=-5pt},
            xlabel style={font=\tiny, yshift=5pt},
            tick label style={font=\tiny},
            % ybar interval=0.3,
        ]
        
        \addplot[fill=Orange, draw=none, xshift=0.14cm] table[x expr=\coordindex, y=SSA] {\datatable};
        \addplot[fill=Green, draw=none, xshift=0.07cm] table[x expr=\coordindex, y=FIA] {\datatable};
        \addplot[fill=Blue, draw=none,] table[x expr=\coordindex, y=RPA] {\datatable};
        \addplot[fill=Purple, draw=none, xshift=-0.07cm] table[x expr=\coordindex, y=NAA] {\datatable};
        \addplot[fill=Red, draw=none, xshift=-0.14cm] table[x expr=\coordindex, y=Ours] {\datatable};
        
        % \legend{SSA, FIA, RPA, NAA, \name}
        
        \end{axis}
    \end{tikzpicture}
    \vspace{-1em}
    \caption{SSA}
    \end{subfigure}
    \vspace{-2em}
    \caption{Attack success rates (\%) of various attacks when combined with three input transformation-based attacks, \ie, DIM, Admix and SSA, respectively. The adversarial examples are generated on Res-152.}
    % \vspace{-1em}
    \label{fig:combine_trans_res}
    % \vspace{1em}
    \centering
    \begin{subfigure}{\linewidth}
    \centering
    \begin{tikzpicture}
    \begin{customlegend}[legend columns=5,legend style={align=left,/tikz/every even column/.append style={column sep=0.5cm}},
    %legend columns=5,legend style={align=left,column sep=1ex},
            legend entries={{\scriptsize Vanilla}, 
                            {\scriptsize +FIA},
                            {\scriptsize +RPA},
                            {\scriptsize +NAA},
                            {\scriptsize +\name},
                            }]
            \addlegendimage{barlgend=Orange}
            \addlegendimage{barlgend=Green}
            \addlegendimage{barlgend=Blue}
            \addlegendimage{barlgend=Purple}
            \addlegendimage{barlgend=Red}
    \end{customlegend}
    \end{tikzpicture}
    \vspace{0.7em}
    \end{subfigure}
    \\
    \begin{subfigure}{.33\textwidth}
    \centering
    \pgfplotstableread[col sep=comma]{figs/data/dim_vgg.csv}\datatable
    \begin{tikzpicture}
        \begin{axis}[
            xtick pos=left,
            ybar,
            bar width=0.08cm,
            % xlabel={Models},
            ylabel={Attack success rates (\%)},
            width=\linewidth,
            height=0.7\linewidth,
            xtick=data,
            xticklabels from table={\datatable}{Category},
            ymajorgrids=true,
            grid style=dashed,
            xticklabel style={rotate=25, font=\tiny},
            yticklabel style={font=\tiny},
            legend style={at={(0.95, 0.95)}, legend columns=-1, font=\tiny, /tikz/every even column/.append style={column sep=0.15cm}},
            legend image code/.code={
                \draw [#1, draw=none] (0cm,-0.1cm) rectangle (0.35cm,0.1cm); },
            ylabel style={font=\tiny, yshift=-5pt},
            xlabel style={font=\tiny, yshift=5pt},
            tick label style={font=\tiny},
            % ybar interval=0.3,
        ]
        
        \addplot[fill=Orange, draw=none, xshift=0.14cm] table[x expr=\coordindex, y=DIM] {\datatable};
        \addplot[fill=Green, draw=none, xshift=0.07cm] table[x expr=\coordindex, y=FIA] {\datatable};
        \addplot[fill=Blue, draw=none,] table[x expr=\coordindex, y=RPA] {\datatable};
        \addplot[fill=Purple, draw=none, xshift=-0.07cm] table[x expr=\coordindex, y=NAA] {\datatable};
        \addplot[fill=Red, draw=none, xshift=-0.14cm] table[x expr=\coordindex, y=Ours] {\datatable};
        
        % \legend{Admix, FIA, RPA, NAA, \name}
        
        \end{axis}
    \end{tikzpicture}
    \vspace{-1em}
    \caption{DIM}
    \end{subfigure}
    \begin{subfigure}{.33\textwidth}
    \centering
    \pgfplotstableread[col sep=comma]{figs/data/admix_vgg.csv}\datatable
    \begin{tikzpicture}
        \begin{axis}[
            xtick pos=left,
            ybar,
            bar width=0.08cm,
            % xlabel={Models},
            ylabel={Attack success rates (\%)},
            width=\linewidth,
            height=0.7\linewidth,
            xtick =data,
            xticklabels from table={\datatable}{Category},
            ymajorgrids=true,
            grid style=dashed,
            xticklabel style={rotate=25, font=\tiny},
            yticklabel style={font=\tiny},
            legend style={at={(0.95, 0.95)}, legend columns=-1, font=\tiny, /tikz/every even column/.append style={column sep=0.15cm}},
            legend image code/.code={
                \draw [#1, draw=none] (0cm,-0.1cm) rectangle (0.35cm,0.1cm); },
            ylabel style={font=\tiny, yshift=-5pt},
            xlabel style={font=\tiny, yshift=5pt},
            tick label style={font=\tiny},
            % ybar interval=0.3,
        ]
        
        \addplot[fill=Orange, draw=none, xshift=0.14cm] table[x expr=\coordindex, y=Admix] {\datatable};
        \addplot[fill=Green, draw=none, xshift=0.07cm] table[x expr=\coordindex, y=FIA] {\datatable};
        \addplot[fill=Blue, draw=none,] table[x expr=\coordindex, y=RPA] {\datatable};
        \addplot[fill=Purple, draw=none, xshift=-0.07cm] table[x expr=\coordindex, y=NAA] {\datatable};
        \addplot[fill=Red, draw=none, xshift=-0.14cm] table[x expr=\coordindex, y=Ours] {\datatable};
        
        % \legend{Admix, FIA, RPA, NAA, \name}
        
        \end{axis}
    \end{tikzpicture}
    \vspace{-1em}
    \caption{Admix}
    \end{subfigure}
    \begin{subfigure}{0.33\textwidth}
    \centering
    \pgfplotstableread[col sep=comma]{figs/data/ssa_vgg.csv}\datatable
    \begin{tikzpicture}
        \begin{axis}[
            xtick pos=left,
            ybar,
            bar width=0.08cm,
            % xlabel={Models},
            ylabel={Attack success rates (\%)},
            width=\linewidth,
            height=0.7\linewidth,
            xtick =data,
            xticklabels from table={\datatable}{Category},
            ymajorgrids=true,
            grid style=dashed,
            xticklabel style={rotate=25, font=\tiny},
            yticklabel style={font=\tiny},
            legend style={at={(0.95, 0.95)}, legend columns=-1, font=\tiny, /tikz/every even column/.append style={column sep=0.15cm}},
            legend image code/.code={
                \draw [#1, draw=none] (0cm,-0.1cm) rectangle (0.35cm,0.1cm); },
            ylabel style={font=\tiny, yshift=-5pt},
            xlabel style={font=\tiny, yshift=5pt},
            tick label style={font=\tiny},
            % ybar interval=0.3,
        ]
        
        \addplot[fill=Orange, draw=none, xshift=0.14cm] table[x expr=\coordindex, y=SSA] {\datatable};
        \addplot[fill=Green, draw=none, xshift=0.07cm] table[x expr=\coordindex, y=FIA] {\datatable};
        \addplot[fill=Blue, draw=none,] table[x expr=\coordindex, y=RPA] {\datatable};
        \addplot[fill=Purple, draw=none, xshift=-0.07cm] table[x expr=\coordindex, y=NAA] {\datatable};
        \addplot[fill=Red, draw=none, xshift=-0.14cm] table[x expr=\coordindex, y=Ours] {\datatable};
        
        % \legend{SSA, FIA, RPA, NAA, \name}
        
        \end{axis}
    \end{tikzpicture}
    \vspace{-1em}
    \caption{SSA}
    \end{subfigure}
    \vspace{-2em}
    \caption{Attack success rates (\%) of various attacks when combined with three input transformation-based attacks, \ie, DIM, Admix and SSA, respectively. The adversarial examples are generated on VGG-16.}
    % \vspace{-1em}
    \label{fig:combine_trans_vgg}
\end{figure*}

==> figs/transformation_res.tex <==
\begin{figure*}[tb]
    \centering
    \begin{subfigure}{\linewidth}
    \centering
    \begin{tikzpicture}
    \begin{customlegend}[legend columns=5,legend style={align=left,/tikz/every even column/.append style={column sep=0.5cm}},
    %legend columns=5,legend style={align=left,column sep=1ex},
            legend entries={{\scriptsize Vanilla}, 
                            {\scriptsize +FIA},
                            {\scriptsize +RPA},
                            {\scriptsize +NAA},
                            {\scriptsize +\name},
                            }]
            \addlegendimage{barlgend=Orange}
            \addlegendimage{barlgend=Green}
            \addlegendimage{barlgend=Blue}
            \addlegendimage{barlgend=Purple}
            \addlegendimage{barlgend=Red}
    \end{customlegend}
    \end{tikzpicture}
    \vspace{0.7em}
    \end{subfigure}
    \\
    \begin{subfigure}{.33\textwidth}
    \centering
    \pgfplotstableread[col sep=comma]{figs/data/dim_res.csv}\datatable
    \begin{tikzpicture}
        \begin{axis}[
            xtick pos=left,
            ybar,
            bar width=0.08cm,
            % xlabel={Models},
            ylabel={Attack success rates (\%)},
            width=\linewidth,
            height=0.7\linewidth,
            xtick=data,
            xticklabels from table={\datatable}{Category},
            ymajorgrids=true,
            grid style=dashed,
            xticklabel style={rotate=25, font=\tiny},
            yticklabel style={font=\tiny},
            legend style={at={(0.95, 0.95)}, legend columns=-1, font=\tiny, /tikz/every even column/.append style={column sep=0.15cm}},
            legend image code/.code={
                \draw [#1, draw=none] (0cm,-0.1cm) rectangle (0.35cm,0.1cm); },
            ylabel style={font=\tiny, yshift=-5pt},
            xlabel style={font=\tiny, yshift=5pt},
            tick label style={font=\tiny},
            % ybar interval=0.3,
        ]
        
        \addplot[fill=Orange, draw=none, xshift=0.14cm] table[x expr=\coordindex, y=DIM] {\datatable};
        \addplot[fill=Green, draw=none, xshift=0.07cm] table[x expr=\coordindex, y=FIA] {\datatable};
        \addplot[fill=Blue, draw=none,] table[x expr=\coordindex, y=RPA] {\datatable};
        \addplot[fill=Purple, draw=none, xshift=-0.07cm] table[x expr=\coordindex, y=NAA] {\datatable};
        \addplot[fill=Red, draw=none, xshift=-0.14cm] table[x expr=\coordindex, y=Ours] {\datatable};
        
        % \legend{Admix, FIA, RPA, NAA, \name}
        
        \end{axis}
    \end{tikzpicture}
    \vspace{-1em}
    \caption{DIM}
    \end{subfigure}
    \begin{subfigure}{.33\textwidth}
    \centering
    \pgfplotstableread[col sep=comma]{figs/data/admix_res.csv}\datatable
    \begin{tikzpicture}
        \begin{axis}[
            xtick pos=left,
            ybar,
            bar width=0.08cm,
            % xlabel={Models},
            ylabel={Attack success rates (\%)},
            width=\linewidth,
            height=0.7\linewidth,
            xtick =data,
            xticklabels from table={\datatable}{Category},
            ymajorgrids=true,
            grid style=dashed,
            xticklabel style={rotate=25, font=\tiny},
            yticklabel style={font=\tiny},
            legend style={at={(0.95, 0.95)}, legend columns=-1, font=\tiny, /tikz/every even column/.append style={column sep=0.15cm}},
            legend image code/.code={
                \draw [#1, draw=none] (0cm,-0.1cm) rectangle (0.35cm,0.1cm); },
            ylabel style={font=\tiny, yshift=-5pt},
            xlabel style={font=\tiny, yshift=5pt},
            tick label style={font=\tiny},
            % ybar interval=0.3,
        ]
        
        \addplot[fill=Orange, draw=none, xshift=0.14cm] table[x expr=\coordindex, y=Admix] {\datatable};
        \addplot[fill=Green, draw=none, xshift=0.07cm] table[x expr=\coordindex, y=FIA] {\datatable};
        \addplot[fill=Blue, draw=none,] table[x expr=\coordindex, y=RPA] {\datatable};
        \addplot[fill=Purple, draw=none, xshift=-0.07cm] table[x expr=\coordindex, y=NAA] {\datatable};
        \addplot[fill=Red, draw=none, xshift=-0.14cm] table[x expr=\coordindex, y=Ours] {\datatable};
        
        % \legend{Admix, FIA, RPA, NAA, \name}
        
        \end{axis}
    \end{tikzpicture}
    \vspace{-1em}
    \caption{Admix}
    \end{subfigure}
    \begin{subfigure}{0.33\textwidth}
    \centering
    \pgfplotstableread[col sep=comma]{figs/data/ssa_res.csv}\datatable
    \begin{tikzpicture}
        \begin{axis}[
            xtick pos=left,
            ybar,
            bar width=0.08cm,
            % xlabel={Models},
            ylabel={Attack success rates (\%)},
            width=\linewidth,
            height=0.7\linewidth,
            xtick =data,
            xticklabels from table={\datatable}{Category},
            ymajorgrids=true,
            grid style=dashed,
            xticklabel style={rotate=25, font=\tiny},
            yticklabel style={font=\tiny},
            legend style={at={(0.95, 0.95)}, legend columns=-1, font=\tiny, /tikz/every even column/.append style={column sep=0.15cm}},
            legend image code/.code={
                \draw [#1, draw=none] (0cm,-0.1cm) rectangle (0.35cm,0.1cm); },
            ylabel style={font=\tiny, yshift=-5pt},
            xlabel style={font=\tiny, yshift=5pt},
            tick label style={font=\tiny},
            % ybar interval=0.3,
        ]
        
        \addplot[fill=Orange, draw=none, xshift=0.14cm] table[x expr=\coordindex, y=SSA] {\datatable};
        \addplot[fill=Green, draw=none, xshift=0.07cm] table[x expr=\coordindex, y=FIA] {\datatable};
        \addplot[fill=Blue, draw=none,] table[x expr=\coordindex, y=RPA] {\datatable};
        \addplot[fill=Purple, draw=none, xshift=-0.07cm] table[x expr=\coordindex, y=NAA] {\datatable};
        \addplot[fill=Red, draw=none, xshift=-0.14cm] table[x expr=\coordindex, y=Ours] {\datatable};
        
        % \legend{SSA, FIA, RPA, NAA, \name}
        
        \end{axis}
    \end{tikzpicture}
    \vspace{-1em}
    \caption{SSA}
    \end{subfigure}
    \vspace{-7mm}
    \caption{Attack success rates (\%) of various attacks when combined with three input transformation-based attacks, \ie, DIM, Admix and SSA, respectively. The adversarial examples are generated on Res-152.}
    \label{fig:combine_trans_res}
    \vspace{1em}
    \centering
    \begin{subfigure}{\linewidth}
    \centering
    \begin{tikzpicture}
    \begin{customlegend}[legend columns=5,legend style={align=left,/tikz/every even column/.append style={column sep=0.5cm}},
    %legend columns=5,legend style={align=left,column sep=1ex},
            legend entries={{\scriptsize Vanilla}, 
                            {\scriptsize +FIA},
                            {\scriptsize +RPA},
                            {\scriptsize +NAA},
                            {\scriptsize +\name},
                            }]
            \addlegendimage{barlgend=Orange}
            \addlegendimage{barlgend=Green}
            \addlegendimage{barlgend=Blue}
            \addlegendimage{barlgend=Purple}
            \addlegendimage{barlgend=Red}
    \end{customlegend}
    \end{tikzpicture}
    \vspace{0.7em}
    \end{subfigure}
    \\
    \begin{subfigure}{.33\textwidth}
    \centering
    \pgfplotstableread[col sep=comma]{figs/data/dim_vgg.csv}\datatable
    \begin{tikzpicture}
        \begin{axis}[
            xtick pos=left,
            ybar,
            bar width=0.08cm,
            % xlabel={Models},
            ylabel={Attack success rates (\%)},
            width=\linewidth,
            height=0.7\linewidth,
            xtick=data,
            xticklabels from table={\datatable}{Category},
            ymajorgrids=true,
            grid style=dashed,
            xticklabel style={rotate=25, font=\tiny},
            yticklabel style={font=\tiny},
            legend style={at={(0.95, 0.95)}, legend columns=-1, font=\tiny, /tikz/every even column/.append style={column sep=0.15cm}},
            legend image code/.code={
                \draw [#1, draw=none] (0cm,-0.1cm) rectangle (0.35cm,0.1cm); },
            ylabel style={font=\tiny, yshift=-5pt},
            xlabel style={font=\tiny, yshift=5pt},
            tick label style={font=\tiny},
            % ybar interval=0.3,
        ]
        
        \addplot[fill=Orange, draw=none, xshift=0.14cm] table[x expr=\coordindex, y=DIM] {\datatable};
        \addplot[fill=Green, draw=none, xshift=0.07cm] table[x expr=\coordindex, y=FIA] {\datatable};
        \addplot[fill=Blue, draw=none,] table[x expr=\coordindex, y=RPA] {\datatable};
        \addplot[fill=Purple, draw=none, xshift=-0.07cm] table[x expr=\coordindex, y=NAA] {\datatable};
        \addplot[fill=Red, draw=none, xshift=-0.14cm] table[x expr=\coordindex, y=Ours] {\datatable};
        
        % \legend{Admix, FIA, RPA, NAA, \name}
        
        \end{axis}
    \end{tikzpicture}
    \vspace{-1em}
    \caption{DIM}
    \end{subfigure}
    \begin{subfigure}{.33\textwidth}
    \centering
    \pgfplotstableread[col sep=comma]{figs/data/admix_vgg.csv}\datatable
    \begin{tikzpicture}
        \begin{axis}[
            xtick pos=left,
            ybar,
            bar width=0.08cm,
            % xlabel={Models},
            ylabel={Attack success rates (\%)},
            width=\linewidth,
            height=0.7\linewidth,
            xtick =data,
            xticklabels from table={\datatable}{Category},
            ymajorgrids=true,
            grid style=dashed,
            xticklabel style={rotate=25, font=\tiny},
            yticklabel style={font=\tiny},
            legend style={at={(0.95, 0.95)}, legend columns=-1, font=\tiny, /tikz/every even column/.append style={column sep=0.15cm}},
            legend image code/.code={
                \draw [#1, draw=none] (0cm,-0.1cm) rectangle (0.35cm,0.1cm); },
            ylabel style={font=\tiny, yshift=-5pt},
            xlabel style={font=\tiny, yshift=5pt},
            tick label style={font=\tiny},
            % ybar interval=0.3,
        ]
        
        \addplot[fill=Orange, draw=none, xshift=0.14cm] table[x expr=\coordindex, y=Admix] {\datatable};
        \addplot[fill=Green, draw=none, xshift=0.07cm] table[x expr=\coordindex, y=FIA] {\datatable};
        \addplot[fill=Blue, draw=none,] table[x expr=\coordindex, y=RPA] {\datatable};
        \addplot[fill=Purple, draw=none, xshift=-0.07cm] table[x expr=\coordindex, y=NAA] {\datatable};
        \addplot[fill=Red, draw=none, xshift=-0.14cm] table[x expr=\coordindex, y=Ours] {\datatable};
        
        % \legend{Admix, FIA, RPA, NAA, \name}
        
        \end{axis}
    \end{tikzpicture}
    \vspace{-1em}
    \caption{Admix}
    \end{subfigure}
    \begin{subfigure}{0.33\textwidth}
    \centering
    \pgfplotstableread[col sep=comma]{figs/data/ssa_vgg.csv}\datatable
    \begin{tikzpicture}
        \begin{axis}[
            xtick pos=left,
            ybar,
            bar width=0.08cm,
            % xlabel={Models},
            ylabel={Attack success rates (\%)},
            width=\linewidth,
            height=0.7\linewidth,
            xtick =data,
            xticklabels from table={\datatable}{Category},
            ymajorgrids=true,
            grid style=dashed,
            xticklabel style={rotate=25, font=\tiny},
            yticklabel style={font=\tiny},
            legend style={at={(0.95, 0.95)}, legend columns=-1, font=\tiny, /tikz/every even column/.append style={column sep=0.15cm}},
            legend image code/.code={
                \draw [#1, draw=none] (0cm,-0.1cm) rectangle (0.35cm,0.1cm); },
            ylabel style={font=\tiny, yshift=-5pt},
            xlabel style={font=\tiny, yshift=5pt},
            tick label style={font=\tiny},
            % ybar interval=0.3,
        ]
        
        \addplot[fill=Orange, draw=none, xshift=0.14cm] table[x expr=\coordindex, y=SSA] {\datatable};
        \addplot[fill=Green, draw=none, xshift=0.07cm] table[x expr=\coordindex, y=FIA] {\datatable};
        \addplot[fill=Blue, draw=none,] table[x expr=\coordindex, y=RPA] {\datatable};
        \addplot[fill=Purple, draw=none, xshift=-0.07cm] table[x expr=\coordindex, y=NAA] {\datatable};
        \addplot[fill=Red, draw=none, xshift=-0.14cm] table[x expr=\coordindex, y=Ours] {\datatable};
        
        % \legend{SSA, FIA, RPA, NAA, \name}
        
        \end{axis}
    \end{tikzpicture}
    \vspace{-1em}
    \caption{SSA}
    \end{subfigure}
    \vspace{-7mm}
    \caption{Attack success rates (\%) of various attacks when combined with three input transformation-based attacks, \ie, DIM, Admix and SSA, respectively. The adversarial examples are generated on VGG-16.}
    \label{fig:combine_trans_vgg}
\end{figure*}

==> figs/transformation_vgg.tex <==
\begin{figure*}
    \centering
    \begin{subfigure}{\linewidth}
    \centering
    \begin{tikzpicture}
    \begin{customlegend}[legend columns=5,legend style={align=left,/tikz/every even column/.append style={column sep=0.5cm}},
    %legend columns=5,legend style={align=left,column sep=1ex},
            legend entries={{\scriptsize Vanilla}, 
                            {\scriptsize +FIA},
                            {\scriptsize +RPA},
                            {\scriptsize +NAA},
                            {\scriptsize +\name},
                            }]
            \addlegendimage{barlgend=Orange}
            \addlegendimage{barlgend=Green}
            \addlegendimage{barlgend=Blue}
            \addlegendimage{barlgend=Purple}
            \addlegendimage{barlgend=Red}
    \end{customlegend}
    \end{tikzpicture}
    \vspace{-3mm}
    \end{subfigure}
    \\
    \hspace{-0.5cm}
    \begin{subfigure}{.33\textwidth}
    \centering
    \pgfplotstableread[col sep=comma]{figs/data/dim_vgg.csv}\datatable
    \begin{tikzpicture}
        \begin{axis}[
            xtick pos=left,
            ybar,
            bar width=0.08cm,
            % xlabel={Models},
            ylabel={Attack success rates (\%)},
            width=\linewidth,
            height=0.7\linewidth,
            xtick =data,
            xticklabels from table={\datatable}{Category},
            ymajorgrids=true,
            grid style=dashed,
            xticklabel style={rotate=30, font=\tiny},
            yticklabel style={font=\tiny},
            legend style={at={(0.95, 0.95)}, legend columns=-1, font=\tiny, /tikz/every even column/.append style={column sep=0.15cm}},
            legend image code/.code={
                \draw [#1, draw=none] (0cm,-0.1cm) rectangle (0.35cm,0.1cm); },
            ylabel style={font=\scriptsize, yshift=-5pt},
            xlabel style={font=\tiny, yshift=5pt},
            tick label style={font=\tiny},
            % ybar interval=0.3,
        ]
        
        \addplot[fill=Orange, draw=none, xshift=0.14cm] table[x expr=\coordindex, y=DIM] {\datatable};
        \addplot[fill=Green, draw=none, xshift=0.07cm] table[x expr=\coordindex, y=FIA] {\datatable};
        \addplot[fill=Blue, draw=none,] table[x expr=\coordindex, y=RPA] {\datatable};
        \addplot[fill=Purple, draw=none, xshift=-0.07cm] table[x expr=\coordindex, y=NAA] {\datatable};
        \addplot[fill=Red, draw=none, xshift=-0.14cm] table[x expr=\coordindex, y=Ours] {\datatable};
        
        % \legend{Admix, FIA, RPA, NAA, \name}
        
        \end{axis}
    \end{tikzpicture}
    \vspace{-.5em}
    \caption{DIM}
    \end{subfigure}
    \begin{subfigure}{.33\textwidth}
    \centering
    \pgfplotstableread[col sep=comma]{figs/data/admix_vgg.csv}\datatable
    \begin{tikzpicture}
        \begin{axis}[
            xtick pos=left,
            ybar,
            bar width=0.08cm,
            % xlabel={Models},
            ylabel={Attack success rates (\%)},
            width=\linewidth,
            height=0.7\linewidth,
            xtick =data,
            xticklabels from table={\datatable}{Category},
            ymajorgrids=true,
            grid style=dashed,
            xticklabel style={rotate=30, font=\tiny},
            yticklabel style={font=\tiny},
            legend style={at={(0.95, 0.95)}, legend columns=-1, font=\tiny, /tikz/every even column/.append style={column sep=0.15cm}},
            legend image code/.code={
                \draw [#1, draw=none] (0cm,-0.1cm) rectangle (0.35cm,0.1cm); },
            ylabel style={font=\scriptsize, yshift=-5pt},
            xlabel style={font=\tiny, yshift=5pt},
            tick label style={font=\tiny},
            % ybar interval=0.3,
        ]
        
        \addplot[fill=Orange, draw=none, xshift=0.14cm] table[x expr=\coordindex, y=Admix] {\datatable};
        \addplot[fill=Green, draw=none, xshift=0.07cm] table[x expr=\coordindex, y=FIA] {\datatable};
        \addplot[fill=Blue, draw=none,] table[x expr=\coordindex, y=RPA] {\datatable};
        \addplot[fill=Purple, draw=none, xshift=-0.07cm] table[x expr=\coordindex, y=NAA] {\datatable};
        \addplot[fill=Red, draw=none, xshift=-0.14cm] table[x expr=\coordindex, y=Ours] {\datatable};
        
        % \legend{Admix, FIA, RPA, NAA, \name}
        
        \end{axis}
    \end{tikzpicture}
    \vspace{-.5em}
    \caption{Admix}
    \end{subfigure}
    \begin{subfigure}{.33\textwidth}
    \centering
    \pgfplotstableread[col sep=comma]{figs/data/ssa_vgg.csv}\datatable
    \begin{tikzpicture}
        \begin{axis}[
            xtick pos=left,
            ybar,
            bar width=0.08cm,
            % xlabel={Models},
            ylabel={Attack success rates (\%)},
            width=\linewidth,
            height=0.7\linewidth,
            xtick =data,
            xticklabels from table={\datatable}{Category},
            ymajorgrids=true,
            grid style=dashed,
            xticklabel style={rotate=30, font=\tiny},
            yticklabel style={font=\tiny},
            legend style={at={(0.95, 0.95)}, legend columns=-1, font=\tiny, /tikz/every even column/.append style={column sep=0.15cm}},
            legend image code/.code={
                \draw [#1, draw=none] (0cm,-0.1cm) rectangle (0.35cm,0.1cm); },
            ylabel style={font=\scriptsize, yshift=-5pt},
            xlabel style={font=\tiny, yshift=5pt},
            tick label style={font=\tiny},
            % ybar interval=0.3,
        ]
        
        \addplot[fill=Orange, draw=none, xshift=0.14cm] table[x expr=\coordindex, y=SSA] {\datatable};
        \addplot[fill=Green, draw=none, xshift=0.07cm] table[x expr=\coordindex, y=FIA] {\datatable};
        \addplot[fill=Blue, draw=none,] table[x expr=\coordindex, y=RPA] {\datatable};
        \addplot[fill=Purple, draw=none, xshift=-0.07cm] table[x expr=\coordindex, y=NAA] {\datatable};
        \addplot[fill=Red, draw=none, xshift=-0.14cm] table[x expr=\coordindex, y=Ours] {\datatable};
        
        % \legend{SSA, FIA, RPA, NAA, \name}
        
        \end{axis}
    \end{tikzpicture}
    \vspace{-.5em}
    \caption{SSA}
    \end{subfigure}
    \vspace{-7mm}
    \caption{Attack success rates (\%) of various attacks when combined with three input transformation-based attacks, \ie, DIM, Admix and SSA, respectively. The adversarial examples are generated on VGG-16.}
    \label{fig:combine_trans_vgg}
    % \vspace{-2mm}
\end{figure*}
